Competition, Collusion, and Corruption: The Spectrum of MEV Attacks on DAG-Based BFT Consensus Protocols

Byzantine Fault-Tolerant (BFT) protocols guarantee safety and liveness despite the malicious failure of nodes. However, they do not prevent adversarial manipulation of transaction order, where the order a proposer assigns diverges from the order in which clients submitted their transactions. Exploiting this discretion for profit is known as maximal extractable value (MEV), and it is intensified in DAG-based BFT protocols, where every replica proposes blocks concurrently rather than routing transactions through a single designated proposer each round. The proliferation of MEV attacks on DAG-based BFT protocols has made the resulting landscape difficult to navigate: attacks are reported individually, on different protocols, and under different metrics, making it unclear whether two attacks differ fundamentally or merely in how they are described. This paper closes that gap by presenting an attack space for MEV on DAG-based BFT protocols, organized around four families: the adversary, the protocol, the target, and the deployment. For each family, we identify the dimensions that shape an attack's impact. Each point in the attack space fixes one value per dimension, thereby representing a distinct, potential MEV attack, which can then be instantiated on a specific DAG-based BFT protocol. We perform a set of experiments, each isolating a single dimension where the protocol permits it, to empirically measure its effect on the success rate of MEV attacks against six production DAG-based BFT protocols. Our experimental evaluation reveals that every protocol we evaluate is vulnerable to at least a subset of the MEV attacks in this space, and that which attacks succeed is mostly dictated by the protocol's own design rather than by attacker effort.

==> figures/fig_action.tex <==
% Merged figure: Front-run / Back-run / Sandwich median ASR under the Fissure attack
% Data sources:
%  - Front-run: fig_seven_protocols.tex, barFissure series (Bullshark, AlephBFT, Mysticeti, Autobahn)
%  - Back-run : fig_backrun_strictness.tex, "Fissure" panel (L1 / L2 / Cumulative markers)
%  - Sandwich : fig_sandwich.tex, "Fissure" series
% Colors/patterns reused from fig_sandwich.tex's theme (fissure=red+NE lines,
% speculative=purple+dots, sluggish=blue+crosshatch), remapped to the three
% MEV strategies: front-run=red/NE-lines, back-run=purple, sandwich=blue/crosshatch.
\definecolor{AttackFissure}{RGB}{214,39,40}
\definecolor{AttackSpeculative}{RGB}{148,103,189}
\definecolor{AttackSluggish}{RGB}{31,119,180}

\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
  scale only axis,
  width=0.85\linewidth,
  height=0.36\linewidth,
  ymin=0, ymax=112,
  xmin=0.55, xmax=4.09,
  ytick={0,20,40,60,80,100},
  yticklabel style={font=\scriptsize},
  ylabel={Median ASR (\%)},
  ylabel style={font=\scriptsize},
  xtick={1.00,1.88,2.76,3.64},
  xticklabels={Bullshark,AlephBFT,Mysticeti,Autobahn},
  x tick label style={font=\scriptsize, align=center},
  ymajorgrids, grid style={dashed,black!12},
  tick style={draw=none},
  axis line style={draw=black!45},
  axis x line*=bottom,
  axis y line*=left,
  clip=false,
]

% ---------- Front-run (simple bars, left slot) ----------
\addplot+[
  ybar, bar width=9pt, mark=none,
  fill=AttackFissure!35, draw=AttackFissure!70!black,
  postaction={pattern=north east lines, pattern color=black!55},
  nodes near coords,
  every node near coord/.append style={font=\scriptsize, anchor=south, text=black, /pgf/number format/.cd, fixed, precision=1},
] coordinates {(0.85,94.80) (1.73,52.77) (2.61,54.30) (3.49,51.39)};

% ---------- Sandwich (simple bars, right slot) ----------
\addplot+[
  ybar, bar width=9pt, mark=none,
  fill=AttackSluggish!35, draw=AttackSluggish!70!black,
  postaction={pattern=crosshatch, pattern color=black!55},
  nodes near coords,
  every node near coord/.append style={font=\scriptsize, anchor=south, text=black, /pgf/number format/.cd, fixed, precision=1},
] coordinates {(1.15,81.82) (2.03,0.00) (2.91,16.26) (3.79,25.00)};

% ---------- Back-run (L1 / L2 / Cumulative, centre slot) ----------
% Bullshark
\draw[AttackSpeculative, line width=1.5pt] (axis cs:1.00,33.33) -- (axis cs:1.00,98.50);
\addplot+[only marks, mark=triangle*, mark options={fill=AttackSpeculative}, color=AttackSpeculative, mark size=2.6pt] coordinates {(1.00,33.33)};
\addplot+[only marks, mark=square*, mark options={fill=white}, color=AttackSpeculative, mark size=2.8pt, line width=1.1pt] coordinates {(1.00,66.67)};
\addplot+[only marks, mark=*, mark options={fill=AttackSpeculative}, color=AttackSpeculative, mark size=2.2pt] coordinates {(1.00,98.50)};
% AlephBFT
\draw[AttackSpeculative, line width=1.5pt] (axis cs:1.88,0.00) -- (axis cs:1.88,7.68);
\addplot+[only marks, mark=triangle*, mark options={fill=AttackSpeculative}, color=AttackSpeculative, mark size=2.6pt] coordinates {(1.88,0.00)};
\addplot+[only marks, mark=square*, mark options={fill=white}, color=AttackSpeculative, mark size=2.8pt, line width=1.1pt] coordinates {(1.88,0.00)};
\addplot+[only marks, mark=*, mark options={fill=AttackSpeculative}, color=AttackSpeculative, mark size=2.2pt] coordinates {(1.88,7.68)};
% Mysticeti
\draw[AttackSpeculative, line width=1.5pt] (axis cs:2.76,34.81) -- (axis cs:2.76,100.00);
\addplot+[only marks, mark=triangle*, mark options={fill=AttackSpeculative}, color=AttackSpeculative, mark size=2.6pt] coordinates {(2.76,34.81)};
\addplot+[only marks, mark=square*, mark options={fill=white}, color=AttackSpeculative, mark size=2.8pt, line width=1.1pt] coordinates {(2.76,63.11)};
\addplot+[only marks, mark=*, mark options={fill=AttackSpeculative}, color=AttackSpeculative, mark size=2.2pt] coordinates {(2.76,100.00)};
% Autobahn
\draw[AttackSpeculative, line width=1.5pt] (axis cs:3.64,7.53) -- (axis cs:3.64,51.98);
\addplot+[only marks, mark=triangle*, mark options={fill=AttackSpeculative}, color=AttackSpeculative, mark size=2.6pt] coordinates {(3.64,7.53)};
\addplot+[only marks, mark=square*, mark options={fill=white}, color=AttackSpeculative, mark size=2.8pt, line width=1.1pt] coordinates {(3.64,13.01)};
\addplot+[only marks, mark=*, mark options={fill=AttackSpeculative}, color=AttackSpeculative, mark size=2.2pt] coordinates {(3.64,51.98)};

\end{axis}


\matrix[anchor=north, column sep=0.14cm, row sep=0pt, font=\scriptsize] at ($(current bounding box.south)+(0,-0.05cm)$) {
  \node[draw=AttackFissure!70!black, fill=AttackFissure!35, minimum width=7pt, minimum height=7pt, inner sep=0pt, postaction={pattern=north east lines, pattern color=black!55}] {}; & \node {Front-run}; &
  \node[draw=AttackSluggish!70!black, fill=AttackSluggish!35, minimum width=7pt, minimum height=7pt, inner sep=0pt, postaction={pattern=crosshatch, pattern color=black!55}] {}; & \node {Sandwich}; &
  \node[inner sep=0pt] {\tikz[baseline=-0.6ex]\fill[AttackSpeculative] (0pt,0pt) -- (7pt,0pt) -- (3.5pt,6.1pt) -- cycle;}; & \node {B $L_1$}; &
  \node[draw=AttackSpeculative, minimum width=7pt, minimum height=7pt, inner sep=0pt, fill=white] {}; & \node {B $L_2$}; &
  \node[inner sep=0pt] {\tikz[baseline=-0.6ex]\fill[AttackSpeculative] (3.5pt,3.5pt) circle (3.0pt);}; & \node {B Cumulative}; \\
};
\end{tikzpicture}
\caption{Fissure attack success rate under different Actions}
  \label{fig:action}
\end{figure}

==> figures/fig_designspace.tex <==
% Design-space overview. One segment per DIMENSION of Table~\ref{tab:taxonomy}, spanning the
% range of effects that dimension's values produced; the dot is the value furthest from zero.
% Percentage points over each row's own baseline. Rows scored on the value metric are omitted
% (T3 entirely, plus A2.5 and T2.4). Sorted by effect within each family. Band width is
% computed from the data so nothing overflows.
% GENERATED FROM tab_cells.tex -- regenerate if the table changes.
\begin{tikzpicture}[font=\scriptsize, x=0.050cm, y=1cm,
 band/.style={rounded corners=1.5pt, draw=black!15},
 seg/.style={line width=1.6pt, line cap=round},
 dot/.style={circle, inner sep=1.0pt},
 fam/.style={font=\scriptsize\bfseries, anchor=east},
 lab/.style={font=\fontsize{4.4}{5}\selectfont, text=black!72, inner sep=1pt}]
\node[band, fill=AttackFissure!6, minimum width=6.91cm, minimum height=1.62cm] at (49.1,4.650) {};
\node[fam] at (-23.0,4.650){A adversary};
\node[band, fill=AttackSpeculative!6, minimum width=6.91cm, minimum height=1.36cm] at (49.1,3.080) {};
\node[fam] at (-23.0,3.080){P protocol};
\node[band, fill=AttackSilent!6, minimum width=6.91cm, minimum height=0.58cm] at (49.1,2.030) {};
\node[fam] at (-23.0,2.030){T target};
\node[band, fill=black!5, minimum width=6.91cm, minimum height=0.84cm] at (49.1,1.240) {};
\node[fam] at (-23.0,1.240){D deployment};
\draw[black!45, dashed] (0,0.72) -- (0,5.54);
\node[font=\tiny, text=black!55, anchor=south] at (0,5.54) {no effect};
\draw[seg,AttackFissure!45](10.06,5.300)--(84.05,5.300); \node[dot,fill=AttackFissure!75]at(84.05,5.300){}; \node[lab,right]at(85.85,5.300){\dimref{A1} $+84.0$};
\draw[seg,AttackFissure!45](1.30,5.040)--(84.05,5.040); \node[dot,fill=AttackFissure!75]at(84.05,5.040){}; \node[lab,right]at(85.85,5.040){\dimref{A2} $+84.0$};
\draw[seg,AttackFissure!45](45.91,4.780)--(77.49,4.780); \node[dot,fill=AttackFissure!75]at(77.49,4.780){}; \node[lab,right]at(79.29,4.780){\dimref{A4} $+77.5$};
\draw[seg,AttackFissure!45](7.89,4.520)--(19.79,4.520); \node[dot,fill=AttackFissure!75]at(19.79,4.520){}; \node[lab,right]at(21.59,4.520){\dimref{A3} $+19.8$};
\draw[seg,AttackFissure!45](-11.90,4.260)--(18.25,4.260); \node[dot,fill=AttackFissure!75]at(18.25,4.260){}; \node[lab,right]at(20.05,4.260){\dimref{A6} $+18.3$};
\draw[seg,AttackFissure!45](-11.90,4.000)--(16.29,4.000); \node[dot,fill=AttackFissure!75]at(16.29,4.000){}; \node[lab,right]at(18.09,4.000){\dimref{A5} $+16.3$};
\draw[seg,AttackSpeculative!45](4.30,3.600)--(47.15,3.600); \node[dot,fill=AttackSpeculative!75]at(47.15,3.600){}; \node[lab,right]at(48.95,3.600){\dimref{P1} $+47.1$};
\draw[seg,AttackSpeculative!45](1.31,3.340)--(46.45,3.340); \node[dot,fill=AttackSpeculative!75]at(46.45,3.340){}; \node[lab,right]at(48.25,3.340){\dimref{P2} $+46.5$};
\draw[seg,AttackSpeculative!45](30.75,3.080)--(31.95,3.080); \node[dot,fill=AttackSpeculative!75]at(31.35,3.080){}; \node[lab,right]at(33.15,3.080){\dimref{P5} $+31.4$};
\draw[seg,AttackSpeculative!45](-1.40,2.820)--(19.79,2.820); \node[dot,fill=AttackSpeculative!75]at(19.79,2.820){}; \node[lab,right]at(21.59,2.820){\dimref{P4} $+19.8$};
\draw[seg,AttackSpeculative!45](-3.80,2.560)--(6.30,2.560); \node[dot,fill=AttackSpeculative!75]at(6.30,2.560){}; \node[lab,right]at(8.10,2.560){\dimref{P3} $+6.3$};
\draw[seg,AttackSilent!45](-11.90,2.160)--(16.29,2.160); \node[dot,fill=AttackSilent!75]at(16.29,2.160){}; \node[lab,right]at(18.09,2.160){\dimref{T1} $+16.3$};
\draw[seg,AttackSilent!45](-1.90,1.900)--(16.29,1.900); \node[dot,fill=AttackSilent!75]at(16.29,1.900){}; \node[lab,right]at(18.09,1.900){\dimref{T2} $+16.3$};
\draw[seg,black!30](4.40,1.500)--(19.80,1.500); \node[dot,fill=black!45]at(19.80,1.500){}; \node[lab,right]at(21.60,1.500){\dimref{D1} $+19.8$};
\draw[seg,black!30](17.40,1.240)--(19.70,1.240); \node[dot,fill=black!45]at(19.70,1.240){}; \node[lab,right]at(21.50,1.240){\dimref{D2} $+19.7$};
\draw[seg,black!30](15.96,0.980)--(19.69,0.980); \node[dot,fill=black!45]at(19.69,0.980){}; \node[lab,right]at(21.49,0.980){\dimref{D3} $+19.7$};
\draw[black!45] (-20.0,0.72)--(118.2,0.72);
\foreach \x in {-20,0,20,40,60,80}
  {\draw[black!45](\x,0.72)--(\x,0.62); \node[font=\tiny,text=black!60,anchor=north]at(\x,0.60){\x};}
\node[font=\scriptsize, anchor=north] at (49.1,0.30){effect over baseline (percentage points)};
\end{tikzpicture}


==> figures/fig_grindability.tex <==
% fig_grindability.tex — The naive digest tiebreak (FIX_TIEBREAK) is grindable:
% best-of-G block digests -> win-rate G/(G+1). Monte-Carlo matches analytic to 0.1%.
% Data: scripts/v2/tiebreak_grind_sim.py (m=13, 40k rounds).
\documentclass[tikz,border=2pt]{standalone}
\input{mevstyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
  mevaxis, width=9.2cm, height=6.2cm,
  xlabel={grinding attempts $G$ (block digests tried)}, ylabel={grinder win-rate (\%)},
  xmode=log, log basis x=2,
  xmin=0.9, xmax=1200, ymin=45, ymax=102,
  xtick={1,4,16,64,256,1024}, xticklabels={1,4,16,64,256,1024},
  ytick={50,60,70,80,90,100},
  legend pos=south east,
]
\addplot[cbGray, dashed, line width=0.8pt, forget plot] coordinates {(0.9,50)(1200,50)};
% analytic G/(G+1)
\addplot[cbInk, solid, line width=1.0pt, no marks, domain=1:1024, samples=80]
  {100*x/(x+1)};
\addlegendentry{analytic $G/(G{+}1)$}
% Monte-Carlo
\addplot[cAttack, only marks, mark=*, mark size=2.2pt, patDefault] coordinates {
 (1,49.9)(2,66.7)(4,80.0)(8,88.7)(16,94.1)(32,97.0)(64,98.5)(128,99.2)(256,99.6)(1024,99.9)};
\addlegendentry{Monte-Carlo (40k rounds)}
% annotate the cheap-grind point
\draw[cbInk, ->, >=stealth, line width=0.6pt] (axis cs:64,86) -- (axis cs:64,97.2);
\node[cbInk, font=\scriptsize, anchor=north, align=center] at (axis cs:64,85.5)
  {$G{=}64$ (\textmu s of work)\\ $\to 98.5\%$};
\node[cbGray, font=\scriptsize, anchor=south west] at (axis cs:1.1,50.6) {fair (50\%)};
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/fig_index_tax.tex <==
% fig_index_tax.tex — Structural advantage: same-round win-rate is a deterministic
% function of validator ID, and FIX_TIEBREAK flattens it.
% Data: results/index_tax/per_index.csv (n=13, std, 8-16 reps). NO attacker.
% The two series are the two author-sorted builds we run, Sui v1.58 (code/bullshark,
% Cargo.toml version=1.58.0) and Sui v1.74 (code/sui). BOTH sort by (round, author)
% (commit.rs sort_sub_dag_blocks), so this is one protocol reproduced on two builds,
% NOT a cross-protocol comparison. The certified protocol (code/bullshark-flashboys)
% sorts round-only and is not plotted here; it measures 49.98% overall.
\begin{tikzpicture}
\begin{axis}[
  mevaxis, width=9.6cm, height=6.6cm,
  xlabel={validator index (ID)}, ylabel={same-round win-rate (\%)},
  xmin=-0.5, xmax=12.5, ymin=0, ymax=100,
  xtick={0,2,4,6,8,10,12}, ytick={0,25,50,75,100},
  legend style={
    at={(0.5,1.02)}, anchor=south, legend columns=2, draw=none, fill=none,
    font=\scriptsize, /tikz/every even column/.append style={column sep=6pt},
  },
  legend cell align=left,
]
% fair reference
\addplot[cbGray, dashed, line width=0.8pt, forget plot] coordinates {(-0.5,50) (12.5,50)};
\node[cbGray, font=\scriptsize, anchor=south west] at (axis cs:-0.4,50.5) {fair (50\%)};

% Sui v1.58 (code/bullshark)
\addplot[cBull, solid, mark=square*, mark size=1.6pt] coordinates {
 (0,92.0)(1,85.2)(2,78.3)(3,71.5)(4,63.1)(5,55.6)(6,48.9)(7,41.7)(8,35.6)(9,28.6)(10,21.6)(11,14.9)(12,7.4)};
\addlegendentry{\Sui{} v1.58 default}
% Sui v1.74 (code/sui) -- same (round, author) rule, so near-identical by construction
\addplot[cSui, dashed, mark=triangle*, mark size=2.0pt] coordinates {
 (0,91.1)(1,85.0)(2,78.2)(3,71.7)(4,62.9)(5,55.4)(6,48.5)(7,42.0)(8,36.0)(9,28.7)(10,21.7)(11,15.2)(12,7.9)};
\addlegendentry{\Sui{} v1.74 default}
% Sui v1.58 + FIX_TIEBREAK
\addplot[cFix, solid, mark=*, mark size=1.5pt] coordinates {
 (0,49.3)(1,54.0)(2,50.4)(3,51.1)(4,49.0)(5,54.1)(6,45.4)(7,49.6)(8,48.7)(9,50.4)(10,52.3)(11,49.5)(12,46.3)};
\addlegendentry{\Sui{} v1.58 + \FixTB}
% Sui v1.74 + FIX_TIEBREAK
\addplot[cFix, dash dot, mark=diamond*, mark size=2.0pt] coordinates {
 (0,47.6)(1,48.4)(2,51.3)(3,53.3)(4,49.9)(5,53.4)(6,47.0)(7,48.9)(8,51.8)(9,51.8)(10,49.8)(11,50.6)(12,46.2)};
\addlegendentry{\Sui{} v1.74 + \FixTB}

\node[align=left, font=\scriptsize, anchor=south west, fill=white, fill opacity=0.85,
      text opacity=1, rounded corners=1pt, draw=black!15]
  at (axis cs:-0.2,2) {default: Spearman $=-1.00$, Gini $=0.31$\\ \FixTB: Spearman $\approx0$, Gini $=0.03$};
\end{axis}
\end{tikzpicture}


==> figures/fig_method.tex <==
% Methodology schematic: four stages, from instrumented codebases to scored lifts.
% Colours from mevstyle; needs only tikz + positioning + shapes.geometric (all preloaded).
% Content differences from the first hand-drawn version, all deliberate:
%   - the hook has THREE states, not two: disarmed / armed / armed-and-paid, because a
%     corrupted validator runs an armed hook while being classified rational (threat model);
%   - the codebase box states six protocols, matching this section's opening sentence;
%   - the value model is an INPUT (T3), so it sits in Setup, not under Metrics;
%   - the verification filter carries the log-verbosity caveat from the Discussion.
% Icons are drawn inline (no external art) so the figure stays vector and self-contained.
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style   ={draw=black!30, rounded corners=3pt, align=left, inner sep=5pt},
  chip/.style  ={rounded corners=2pt, inner sep=3pt, font=\scriptsize, align=left},
  stage/.style ={font=\footnotesize\bfseries, align=right, anchor=east, text=black!75},
  badge/.style ={circle, draw=none, text=white, font=\bfseries\scriptsize, minimum size=5.4mm, inner sep=0pt},
  flow/.style  ={-latex, line width=1.8pt, draw=black!35},
  side/.style  ={-latex, line width=0.9pt, draw=black!35, densely dashed},
  hdr/.style   ={font=\footnotesize\bfseries}]

% ============ stage 1: setup ============
\node[badge, fill=cbSky!90!black] at (-4.35,-0.75) {1};
\begin{scope}[shift={(-3.55,-0.75)}]                     % icon: stacked servers
  \foreach \i in {0,1,2}{\draw[fill=cbSky!35, draw=cbSky!70!black, line width=0.5pt]
    (-0.3,{-0.24*\i}) rectangle (0.3,{-0.24*\i+0.17});
    \fill[cbSky!80!black] (-0.22,{-0.24*\i+0.085}) circle (0.028);}
\end{scope}
\node[stage] at (-0.35,-0.75) {Setup \&\\Environment};
\node[box, fill=cbSky!15, text width=7.4cm, anchor=north west] (codebases) at (0,0)
  {\textbf{Instrumented Rust codebases.} Six deployed DAG-BFT protocols;\\
   \textbf{Bullshark} (certified) and \textbf{Mysticeti} (uncertified) measured first-hand};
\node[box, fill=black!4, text width=7.4cm, anchor=north west] (env) at (8.2,0)
  {\textbf{Run configuration.} Resource-capped containers on CloudLab;\\
   default $n{=}13$ ($f{=}4$), equal stake, 5 reps per cell, value model as an input};
\draw[side] (codebases.east) -- (env.west);

% ============ stage 2: injection ============
\node[badge, fill=black!55] at (-4.35,-3.15) {2};
\begin{scope}[shift={(-3.55,-3.15)}]                     % icon: shield with check
  \draw[fill=black!8, draw=black!45, line width=0.6pt]
    (0,0.42) -- (0.32,0.27) -- (0.32,-0.08)
    .. controls (0.32,-0.30) and (0.14,-0.40) .. (0,-0.46)
    .. controls (-0.14,-0.40) and (-0.32,-0.30) .. (-0.32,-0.08)
    -- (-0.32,0.27) -- cycle;
  \draw[draw=black!60, line width=0.9pt, line cap=round] (-0.13,0.03) -- (-0.03,-0.10) -- (0.16,0.17);
\end{scope}
\node[stage] at (-0.35,-3.15) {Attacker\\Injection \&\\Safety};
\node[box, fill=black!4, text width=15.6cm, minimum height=2.15cm, anchor=north west] (hooks) at (0,-2.15) {};
\node[anchor=north west] at (0.2,-2.24)
  {\textbf{Environment-gated hooks}, one per attacker behaviour, in three states:};
\node[chip, fill=cbGreen!22, anchor=north west, text width=4.5cm] at (0.25,-2.78)
  {\textbf{disarmed} $\rightarrow$ honest validator\\binary byte-identical to upstream};
\node[chip, fill=cbVermillion!22, anchor=north west, text width=4.8cm] at (5.15,-2.78)
  {\textbf{armed} $\rightarrow$ attacker\\choices confined to the action set $\mathcal{L}$};
\node[chip, fill=cbYellow!45, anchor=north west, text width=5.0cm] at (10.35,-2.78)
  {\textbf{armed + paid} $\rightarrow$ corrupted validator\\one lawful choice bought, not a Byzantine fault};
\node[anchor=north west, font=\scriptsize] at (0.25,-3.72)
  {\textbf{CI guardrail} rejects any change to consensus, validity, quorum or signature code};
\draw[flow] (codebases.south) -- (codebases.south |- hooks.north);

% ============ stage 3: execution ============
\node[badge, fill=cbSky!90!black] at (-4.35,-5.85) {3};
\begin{scope}[shift={(-3.55,-5.85)}]                     % icon: run + log lines
  \draw[fill=cbSky!35, draw=cbSky!70!black, line width=0.5pt] (-0.32,-0.26) -- (-0.32,0.26) -- (0.0,0) -- cycle;
  \foreach \i in {0,1,2}{\draw[draw=black!45, line width=0.7pt, line cap=round]
    (0.12,{0.17-0.17*\i}) -- ({0.34-0.05*\i},{0.17-0.17*\i});}
\end{scope}
\node[stage] at (-0.35,-5.85) {Execution \&\\Logging};
\node[box, fill=cbSky!15, text width=6.8cm, anchor=north west] (run) at (0,-5.05)
  {\textbf{Run and record.} $n$ validator instances over the real network stack; the committed
   order of every run is logged};
\node[box, fill=cbVermillion!13, text width=8.2cm, anchor=north west] (verify) at (7.4,-5.05)
  {\textbf{Verification filter.} Every attack run must emit a marker proving its mechanism
   fired; every control is verified disarmed.\\
   \emph{Caveat:} the marker is only visible at raised log verbosity, and verbosity perturbs
   timing, so an attack and its control always share one setting};
\draw[flow] (run.north |- hooks.south) -- (run.north);
\draw[side] (run.east) -- (verify.west);

% ============ stage 4: analysis ============
\node[badge, fill=cbGreen!75!black] at (-4.35,-8.85) {4};
\begin{scope}[shift={(-3.55,-8.85)}]                     % icon: bar chart
  \foreach \i/\h in {0/0.22,1/0.38,2/0.54}{\draw[fill=cbGreen!35, draw=cbGreen!70!black, line width=0.5pt]
    ({-0.32+0.23*\i},-0.28) rectangle ({-0.15+0.23*\i},{-0.28+\h});}
  \draw[draw=black!45, line width=0.6pt] (-0.38,-0.28) -- (0.34,-0.28);
\end{scope}
\node[stage] at (-0.35,-8.85) {Analysis \&\\Metrics};
\node[box, fill=cbGreen!13, text width=4.6cm, anchor=north west] (lift) at (0,-7.65)
  {\textbf{Lift over a paired control} taken at identical attacker and victim placement, one
   dimension varied at a time};
\draw[flow] (lift.north |- run.south) -- (lift.north);

\node[box, fill=black!3, text width=10.4cm, minimum height=3.0cm, anchor=north west] (band) at (5.2,-7.65) {};
\node[hdr, anchor=north, text=black!75] at (10.4,-7.82) {Metrics};
\node[chip, fill=cbBlue!16,       text width=2.6cm, minimum height=1.75cm, anchor=north west] at (5.45,-8.35)
  {\textbf{Positional}\\ same-round ASR\\ all-pairs ASR\\ targeted committing-height ASR};
\node[chip, fill=cbGreen!16,      text width=1.5cm, minimum height=1.75cm, anchor=north west] at (8.35,-8.35)
  {\textbf{Value}\\ realized MEV};
\node[chip, fill=cbVermillion!16, text width=2.4cm, minimum height=1.75cm, anchor=north west] at (10.1,-8.35)
  {\textbf{Post-victim}\\ $L_1$, $L_2$\\ triplet sandwich};
\node[chip, fill=cbYellow!35,     text width=2.4cm, minimum height=1.75cm, anchor=north west] at (12.7,-8.35)
  {\textbf{System}\\ inclusion};
\draw[side] (lift.east) -- (band.west);
\end{tikzpicture}


==> figures/fig_primitive.tex <==
\definecolor{AttackFissure}{RGB}{214,39,40}
\definecolor{AttackSpeculative}{RGB}{148,103,189}
\definecolor{AttackSluggish}{RGB}{31,119,180}
\definecolor{AttackBase}{RGB}{127,127,127}

\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
  scale only axis,
  width=0.88\linewidth,
  height=0.42\linewidth,
  ybar=0.5pt,
  bar width=7pt,
  enlarge x limits=0.09,
  ymin=45, ymax=105,
  ytick={50,60,70,80,90,100},
  clip=false,
  yticklabel style={font=\scriptsize},
  ylabel={Median ASR (\%)},
  ylabel style={font=\scriptsize},
  symbolic x coords={Narwhal,Bullshark,Mysticeti,Mahi-Mahi,AlephBFT,Autobahn},
  xtick=data,
  xticklabels={Narwhal-Tusk,Bullshark,Mysticeti,Mahi-Mahi,AlephBFT,Autobahn},
  xticklabel style={font=\scriptsize, rotate=0, anchor=center, yshift=-2pt, xshift=1pt},
  ymajorgrids, grid style={dashed,black!12},
  legend style={
    at={(0.5,1.0)}, anchor=south, legend columns=4, draw=none, fill=none,
    font=\scriptsize, /tikz/every even column/.append style={column sep=4pt},
  },
  legend cell align=left,
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.18cm,0.10cm);},
  tick style={draw=none},
  axis line style={draw=black!45},
  axis x line*=bottom,
  axis y line*=left,
]
\addplot+[
  fill=AttackFissure!35, draw=AttackFissure!70!black,
  postaction={pattern=north east lines, pattern color=black!55},
  nodes near coords,
  every node near coord/.append style={font=\tiny, rotate=90, anchor=west, text=black, /pgf/number format/.cd, fixed, precision=1},
] coordinates
  {(Narwhal,100.00) (Bullshark,94.80)
   (Mysticeti,54.30) (Mahi-Mahi,60.00) (AlephBFT,52.77) (Autobahn,51.39)};
\addplot+[
  fill=AttackSpeculative!35, draw=AttackSpeculative!70!black,
  postaction={pattern=dots, pattern color=black!55},
  nodes near coords,
  every node near coord/.append style={font=\tiny, rotate=90, anchor=west, text=black, /pgf/number format/.cd, fixed, precision=1},
] coordinates
  {(Narwhal,80.93) (Bullshark,94.60)
   (Mysticeti,55.70) (Mahi-Mahi,95.92) (AlephBFT,96.39) (Autobahn,50.08)};
\addplot+[
  fill=AttackSluggish!35, draw=AttackSluggish!70!black,
  postaction={pattern=crosshatch, pattern color=black!55},
  nodes near coords,
  every node near coord/.append style={font=\tiny, rotate=90, anchor=west, text=black, /pgf/number format/.cd, fixed, precision=1},
] coordinates
  {(Narwhal,100.00) (Bullshark,95.80)
   (Mysticeti,77.90) (Mahi-Mahi,80.95) (AlephBFT,78.83) (Autobahn,50.07)};
\addplot+[
  fill=AttackBase!35, draw=AttackBase!70!black,
  nodes near coords,
  every node near coord/.append style={font=\tiny, rotate=90, anchor=west, text=black, /pgf/number format/.cd, fixed, precision=1},
] coordinates
  {(Narwhal,52.85) (Bullshark,51.86)
   (Mysticeti,50.00) (Mahi-Mahi,50.01) (AlephBFT,49.94) (Autobahn,50.08)};
\legend{fissure, speculative, sluggish, no attack}
\draw[dashed, thick, black!55] (axis cs:Narwhal,50) -- (axis cs:Autobahn,50);
\end{axis}
\end{tikzpicture}
\caption{Front-run attack success rate under different primitives}
  \label{fig:primitive}
\end{figure}

==> figures/fig_scaling.tex <==
% fig_scaling.tex — Structural advantage vs committee size. MEV Gini stays severe at
% n<=25 (~0.30), compresses at n=49 (~0.22), monotone (Spearman <= -0.98) throughout;
% FIX_TIEBREAK flattens it (~0.03-0.05) at every size. Data: results/index_tax/summary.csv.
\begin{tikzpicture}
\begin{axis}[
  mevaxis, width=9.0cm, height=6.0cm,
  xlabel={committee size $n$}, ylabel={MEV Gini coefficient},
  xmin=9, xmax=53, ymin=0, ymax=0.36,
  xtick={13,25,49}, ytick={0,0.1,0.2,0.3},
  legend style={
    at={(0.5,1.02)}, anchor=south, legend columns=2, draw=none, fill=none,
    font=\scriptsize, /tikz/every even column/.append style={column sep=6pt},
  },
  legend cell align=left,
]
\addplot[cBull, solid, mark=square*, mark size=2pt] coordinates {(13,0.314)(25,0.302)(49,0.224)};
\addlegendentry{\Sui{} v1.58 default}
\addplot[cSui, dashed, mark=triangle*, mark size=2.4pt] coordinates {(13,0.311)(25,0.308)(49,0.215)};
\addlegendentry{\Sui{} v1.74 default}
\addplot[cFix, solid, mark=*, mark size=1.8pt] coordinates {(13,0.031)(25,0.031)(49,0.049)};
\addlegendentry{\Sui{} v1.58 + \FixTB}
\addplot[cFix, dash dot, mark=diamond*, mark size=2.2pt] coordinates {(13,0.026)(25,0.045)(49,0.041)};
\addlegendentry{\Sui{} v1.74 + \FixTB}

\end{axis}
\end{tikzpicture}

